Beyond Natural Language: An Agent-Native Language for Autonomous Science

As autonomous AI agents take on every stage of scientific inquiry, research output is expanding far beyond human review capacity. Yet scientific communication still relies on natural-language prose: an informal medium prone to ambiguity, hidden assumptions, and untracked limitations that machines cannot reliably audit. We introduce Lara, a machine-checkable language and protocol for checking and revising support for research claims. By turning research arguments into executable artifacts, Lara provides an epistemic kernel for autonomous science: it enables automated validation pipelines for research agents, lets declared bridges connect arguments across papers into an auditable network, and allows both humans and machines to recheck the standing of an encoded claim in milliseconds. In a Lara program, authors explicitly declare their claims, supporting evidence and assumptions, and known objections or limitations. A lightweight, deterministic checker adjudicates these interactions, assigning each claim a reproducible status: "justified", "defeated", "contested", or "gap", which marks a claim whose support is incomplete and locates the unanswered question. Case studies cover empirical review, a philosophical debate without measurements, and the loss of support when an assumed axiom is withdrawn. We establish the metatheory of claim checking and cross-context argument transport, and mechanize the semantic guarantees in Lean 4 (roughly 117,000 lines), leaving three arguments on paper. The audited public metatheory is "sorry"-free and uses only Lean's three standard axioms; some executable examples additionally trust native evaluation.

==> figures/af.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
  font=\small,
  arg/.style={draw, rounded corners=1pt, align=center, inner sep=4pt},
  accepted/.style={arg, fill=blue!6},
  defeated/.style={arg, fill=orange!12},
  attack/.style={-{Stealth[length=2mm]}, semithick},
  note/.style={font=\scriptsize, align=center},
  stage/.style={font=\scriptsize\bfseries, anchor=east, align=right}
]
\node[font=\small\bfseries] at (3,0) {(a) Run 1: missing support};
\node[font=\small\bfseries] at (9,0) {(b) Run 2: challenged support};
\node[stage] at (0,-0.55) {Check};
\node[note, text width=5.6cm] at (3,-0.55)
  {\kw{s1} complete; \kw{a1} omitted declaring its\\mandatory hole would reject the program};
\node[note, text width=5.6cm] at (9,-0.55)
  {\kw{s1}, \kw{a1}, \kw{d1} complete\\declared undercut is well typed};
\node[stage] at (0,-1.4) {Compile\\and label};
\node[accepted] (s1a) at (3,-1.4) {\kw{s1}: \emph{in}};
\node[accepted] (s1b) at (6.8,-1.4) {\kw{s1}: \emph{in}};
\node[defeated] (a1b) at (8.65,-1.4) {\kw{a1}: \emph{out}};
\node[accepted] (d1b) at (11,-1.4) {\kw{d1}: \emph{in}};
\draw[attack] (d1b) -- node[note, above] {undercut} (a1b);
\node[stage] at (0,-2.15) {Aggregate};
\node[note] at (3,-2.15)
  {$\mathrm{supp}(\kw{c1})=\varnothing$\\\kw{c1}: \stGap\qquad \kw{c2}: \stJustified};
\node[note] at (9,-2.15)
  {$\mathrm{supp}(\kw{c1})=\{\kw{a1}\}$; \kw{a1} is \emph{out}\\\kw{c1}: \stDefeated\qquad \kw{c2}: \stJustified};
\draw[gray!45] (0.6,-2.62) -- (11.8,-2.62);
\node[font=\small\bfseries] at (3,-3.0) {(c) Source world};
\node[font=\small\bfseries] at (9,-3.0) {(d) Target world};
\node[stage] at (0,-3.75) {Reuse};
\node[accepted] (src) at (3,-3.75) {$w_p$: \emph{in}};
\node[defeated] (tgt) at (8.2,-3.75) {$w_p$: \emph{out}};
\node[accepted] (extra) at (11,-3.75) {$w_q$: \emph{in}};
\draw[attack, dashed, blue!65!black] (src) --
  node[note, above] {same checked support}
  node[note, below] {identity transport} (tgt);
\draw[attack] (extra) -- node[note, above] {undermine} (tgt);
\node[note] at (3,-4.45) {only support for $p$ is $w_p$; $p$: \stJustified};
\node[note] at (9,-4.45) {same support, additional attacker $w_q$; $p$: \stDefeated};
\node[note, text width=11cm, anchor=north] at (6.2,-4.85)
  {solid arrows: attacks \quad dashed arrow: identity support transport \quad
   $w_p$, $w_q$: leaf arguments concluding $p$ and its declared contrary $q$};
\end{tikzpicture}
\caption{From checked support to claim status. Both running-example programs
(a--b) are accepted; the empirical claim changes from missing support to
defeated support, while the separate arithmetic claim stays justified.
In the mechanized transport witness (c--d), the source declares only $w_p$,
the target also $w_q$ and its undermine. Transport preserves the complete
support term and its empty obligation set, yet the additional attacker
changes $p$'s status.}
\label{fig:af}
\end{figure}


==> figures/architecture.tex <==
\begin{figure}
\centering
\small
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=1pt, align=center, inner sep=4pt,
              minimum height=1.9em},
  untrusted/.style={box, fill=gray!8, dashed},
  trusted/.style={box, fill=white},
  input/.style={box, fill=gray!15},
  flow/.style={-{Stealth[length=2mm]}, semithick},
  lbl/.style={font=\scriptsize\itshape, gray}
]
\node[untrusted] (trace)    {artifact\\trace};
\node[untrusted, right=6mm of trace] (producer)
  {producer\\{\scriptsize author $\mid$ script $\mid$ LLM}};
\node[untrusted, right=6mm of producer] (program)
  {\Lara program\\{\scriptsize + certificates}};
\node[input, right=13mm of program] (policy)
  {trusted inputs\\$\Sig$, $\Pol$ (versioned), $\Reg$};
\node[trusted, below=9mm of trace.south west, anchor=north west]
  (parser) {parser,\\policy validator};
\node[trusted, right=5mm of parser] (checker) {support \& attack\\checker};
\node[trusted, right=5mm of checker] (backends)
  {backend registry\\{\scriptsize registered checkers}};
\node[trusted, right=5mm of backends] (engine)
  {compiler, grounded\\evaluator, status engine};
\node[box, below=8mm of engine] (report)
  {report: status, located\\diagnostics, replay identity};
\begin{scope}[on background layer]
\node[draw, thick, rounded corners=2pt, fill=blue!4,
      fit=(parser)(checker)(backends)(engine), inner sep=4pt] (tcb) {};
\end{scope}
\node[lbl, anchor=north west, yshift=-0.5mm] at (tcb.south west) {trusted base};
\node[lbl, anchor=south west, xshift=-1mm] at (trace.north west) {untrusted};
\draw[flow] (trace) -- (producer);
\draw[flow] (producer) -- (program);
\draw[flow] (program.south) -- (program.south |- tcb.north);
\draw[flow] (parser) -- (checker);
\draw[flow, <->] (checker) -- (backends);
\draw[flow] (backends) -- (engine);
\draw[flow] (policy.south) -- (policy.south |- tcb.north);
\draw[flow] (engine) -- (report);
\node[lbl, below=1mm of report, align=center]
  {$\circlearrowleft$ digest-pinned bundle\\replays byte for byte};
\end{tikzpicture}
\caption{The trust architecture. Only the producer's output is checked:
the signature \Sig, versioned policy \Pol, and registry \Reg\ reach the
trusted base directly (shaded node), never through the producer. The
emitted status is one of four core values or \stEvidenceBlocked.}
\label{fig:architecture}
\end{figure}


==> figures/background.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.46\textwidth}
\centering
\textbf{Reasons within one record}\par\medskip
\begin{tikzpicture}[
  font=\small,
  arg/.style={draw, rounded corners=2pt, align=center,
              text width=4.0cm, inner sep=5pt},
  attack/.style={-{Stealth[length=2mm]}, semithick}
]
\node[arg, fill=blue!6] (c) {Response to the objection\\\emph{accepted}};
\node[arg, fill=orange!12, below=8mm of c] (b)
  {Objection to the comparison\\\emph{defeated}};
\node[arg, fill=blue!6, below=8mm of b] (a)
  {Argument for the improvement\\\emph{accepted}};
\draw[attack] (c) -- node[right, font=\scriptsize] {challenges} (b);
\draw[attack] (b) -- node[right, font=\scriptsize] {challenges} (a);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.51\textwidth}
\centering
\textbf{Comparisons between records}\par\medskip
\begin{tikzpicture}[
  font=\small,
  world/.style={draw, rounded corners=2pt, align=center,
                text width=2.45cm, inner sep=5pt},
  bridge/.style={-{Stealth[length=2mm]}, semithick,
                 dashed, blue!65!black}
]
\node[world] (w0) at (0,0) {Source\\research record};
\node[world, fill=orange!12] (w1) at (-1.7,-2.0)
  {Record 1\\claim: \stDefeated};
\node[world, fill=blue!6] (w2) at (1.7,-2.0)
  {Record 2\\claim: \stJustified};
\draw[bridge] (w0.south west) -- (w1.north);
\draw[bridge] (w0.south east) -- (w2.north);
\node[font=\scriptsize, align=center] at (0,-1.0)
  {declared\\comparisons};
\node[align=center, font=\small] at (0,-3.2)
  {justified in \emph{some} compared record: yes\\
   justified in \emph{every} compared record: no};
\end{tikzpicture}
\end{minipage}
\caption{Following a debate and comparing research records are different
operations. Left: each box is an argument. With no further challenges,
the response defeats the objection, so the original argument is accepted
again. Right: each box is a whole research record. The same claim is
justified in one compared record and defeated in the other, so it is
justified somewhere but not everywhere among these comparisons. Comparing
records does not rewrite the original record's verdict.}
\label{fig:background}
\end{figure}

